The O(\alpha_s^3) Heavy Flavor Contributions to the Charged Current Structure Function xF_3(x,Q^2) at Large Momentum Transfer

We calculate the massive Wilson coefficients for the heavy flavor contributions to the non-singlet charged current deep-inelastic scattering structure function $xF_3^{W^+}(x,Q^2)+xF_3^{W^-}(x,Q^2)$ in the asymptotic region $Q^2 \gg m^2$ to 3-loop order in Quantum Chromodynamics (QCD) at general values of the Mellin variable $N$ and the momentum fraction $x$. Besides the heavy quark pair production also the single heavy flavor excitation $s \rightarrow c$ contributes. Numerical results are presented for the charm quark contributions and consequences on the Gross-Llewellyn Smith sum rule are discussed.

==> (inline-0) <==
\begin{eqnarray}
%%%texparser:LHS:testLq3NSN%%%
&& L_{q,3}^{W^+-W^-,\mathrm{NS}}(N) = \nonumber\\
&&
a_s^2 \textcolor{blue}{C_F T_F} \Biggl\{
        L_Q \biggl[
                -\frac{2 P_9}{9 N^2 (N+1)^2}
                +\frac{4 \big(29 N^2+29 N-6\big)}{9 N (N+1)} S_1
                +\frac{8}{3} S_1^2
                -8 S_2
        \biggr]
\nonumber\\ &&
        +L_M \biggl[
                \frac{2 P_4}{9 N^2 (N+1)^2}
                -\frac{80}{9} S_1
                +\frac{16}{3} S_2
        \biggr]
        -\frac{\gamma_{qq}^{(0)} L_M^2}{3}
        -\frac{\gamma_{qq}^{(0)} L_Q^2}{3}
        +\frac{P_{35}}{27 N^3 (N+1)^3}
\nonumber\\ &&
        +\biggl(
                -\frac{2 P_{14}}{27 N^2 (N+1)^2}
                +\frac{8}{3} S_2
        \biggr) S_1
        -\frac{2 \big(29 N^2+29 N-6\big)}{9 N (N+1)} S_1^2
        -\frac{8}{9} S_1^3
\nonumber\\ &&
        +\frac{2 \big(35 N^2+35 N-2\big)}{3 N (N+1)} S_2
        -\frac{112}{9} S_3
        +\frac{16}{3} S_{2,1}
\Biggr\}
+a_s^3 \Biggl\{
        \textcolor{blue}{C_F^2 T_F} \Biggl[
                \frac{1}{6} {\gamma_{qq}^{(0)}}^2 L_Q 
                        \bigl(L_Q^2 
\nonumber\\ && 
                        + L_M^2 \bigr)
                +L_M^2 \biggl[
                        -\frac{2 P_{29}}{3 N^3 (N+1)^3}
                        +\frac{2 P_8}{3 N^2 (N+1)^2} S_1
                        -\frac{4 (N-1) (N+2)}{N (N+1)} S_1^2
\nonumber\\ &&
                        -\frac{16}{3} S_1^3
                        +\frac{10}{3} \gamma_{qq}^{(0)} S_2
                        +\frac{64}{3} S_3
                        +\biggl(
                                -\frac{64}{3 N (N+1)}
                                +\frac{128}{3} S_1
                        \biggr) S_{-2}
                        +\frac{64}{3} S_{-3}
\nonumber\\ &&
                        -\frac{128}{3} S_{-2,1}
                \biggr]
                +L_Q^2 \biggl[
                        -\frac{2 P_{31}}{9 N^3 (N+1)^3}
                        +\frac{2 P_{15}}{9 N^2 (N+1)^2} S_1
                        -\frac{4 \big(107 N^2+107 N-54\big)}{9 N (N+1)} S_1^2
\nonumber\\ &&
                        -16 S_1^3
                        +\frac{22}{3} \gamma_{qq}^{(0)} S_2
                        +\frac{64}{3} S_3
                        +\biggl(
                                -\frac{64}{3 N (N+1)}
                                +\frac{128}{3} S_1
                        \biggr) S_{-2}
                        +\frac{64}{3} S_{-3}
\nonumber\\ &&
                        -\frac{128}{3} S_{-2,1}
                \biggr]
                +\gamma_{qq}^{(0)} L_M L_Q \biggl[
                        \frac{P_2}{9 N^2 (N+1)^2}
                        +\frac{40}{9} S_1
                        -\frac{8}{3} S_2
                \biggr]
                +L_Q \biggl[
                        \frac{80}{9} S_1^4
                        +\frac{448}{3} S_{-4}
\nonumber\\ &&
                        +\frac{4 P_{50}}{27 (N-1) N^4 (N+1)^4 (N+2)} 
                        +\biggl(
                                -\frac{16 \big(9 N^2+9 N-2\big)}{N (N+1)}
                                +64 S_1
                        \biggr) \zeta_3
\nonumber\\ &&
                        +\biggl(
                                -\frac{4 P_{38}}{27 N^3 (N+1)^3}
                                -\frac{32 \big(67 N^2+67 N-21\big)}{9 N (N+1)} S_2
                                +\frac{640}{9} S_3
                                +\frac{64}{3} S_{2,1}
                                +\frac{512}{3} S_{-2,1}
                        \biggr) S_1
\nonumber\\ &&
                        +\biggl(
                                \frac{2 P_{18}}{27 N^2 (N+1)^2}
                                -\frac{224}{3} S_2
                        \biggr) S_1^2
                        +\frac{32 (4 N-1) (4 N+5)}{9 N (N+1)} S_1^3
                        +\frac{2 P_{17}}{9 N^2 (N+1)^2} S_2
\nonumber\\ &&
                        +48 S_2^2
                        -\frac{32 \big(53 N^2+53 N+16\big)}{9 N (N+1)} S_3
                        +\frac{352}{3} S_4
                        +\biggl(
                                -\frac{64 P_{28}}{9 (N-1) N^2 (N+1)^2 (N+2)} 
\nonumber\\ &&
                                -\frac{128 \big(10 N^2+10 N-3\big)}{9 N (N+1)} S_1
                                -\frac{256}{3} S_1^2
                                +\frac{256}{3} S_2
                        \biggr) S_{-2}
                        +64 S_{-2}^2
                        +64 S_{3,1}
\nonumber\\ &&
                        +\biggl(
                                -\frac{64 \big(10 N^2+10 N+9\big)}{9 N (N+1)}
                                +\frac{256}{3} S_1
                        \biggr) S_{-3}
                        +\frac{16 \big(9 N^2+9 N-2\big)}{3 N (N+1)} S_{2,1}
\nonumber\\ &&                   
                        +\frac{128 \big(10 N^2+10 N-3\big) S_{-2,1}}{9 N (N+1)}
                        -\frac{256}{3} S_{-3,1}
                        -64 S_{2,1,1}
                        -\frac{512}{3} S_{-2,1,1}
                \biggr]
\nonumber\\ &&
                +L_M \biggl[
                        \frac{P_{41}}{9 N^4 (N+1)^4}
                        -32 S_2^2
                        +\biggl(
                                \frac{2 P_{32}}{9 N^3 (N+1)^3}
                                +\frac{16 \big(59 N^2+59 N-6\big)}{9 N (N+1)} S_2
                                -\frac{256}{3} S_3
\nonumber\\ &&
                                -\frac{256}{3} S_{-2,1}
                        \biggr) S_1
                        +\biggl(
                                -\frac{4 P_6}{3 N^2 (N+1)^2}
                                +\frac{32}{3} S_2
                        \biggr) S_1^2
                        -\frac{160}{9} S_1^3
                        -\frac{4 P_{11}}{9 N^2 (N+1)^2} S_2
\nonumber\\ &&
                        +\frac{32 \big(29 N^2+29 N+12\big)}{9 N (N+1)} S_3
                        -\frac{256}{3} S_4
                        +\biggl(
                                -\frac{64 \big(16 N^2+10 N-3\big)}{9 N^2 (N+1)^2}
                                +\frac{1280}{9} S_1
\nonumber\\ &&
                                -\frac{128}{3} S_2
                        \biggr) S_{-2}
                        +\biggl(
                                \frac{64 \big(10 N^2+10 N+3\big)}{9 N (N+1)}
                                -\frac{128}{3} S_1
                        \biggr) S_{-3}
                        -\frac{128}{3} S_{-4}
                        +\frac{128}{3} S_{3,1}
\nonumber\\ &&
                        -\frac{128 \big(10 N^2+10 N-3\big)}{9 N (N+1)} S_{-2,1}
                        -\frac{128}{3} S_{-2,2}
                        +\frac{512}{3} S_{-2,1,1}
                        +8 \gamma_{qq}^{(0)} \zeta_3
                \biggr]
\nonumber\\ &&
                +\frac{P_{48}}{162 N^5 (N+1)^5}
                -\frac{128 \big(112 N^3+112 N^2-39 N+18\big)}{81 N^2 (N+1)} S_{-2,1} 
\nonumber\\ &&               
                +\biggl(
                        \frac{2 P_{16}}{9 N^2 (N+1)^2}
                        -\frac{1208}{9} S_1
                        -\frac{64}{3} S_2
                \biggr) \zeta_3
                +\gamma_{qq}^{(0)} \biggl(
                        -\frac{8 \textcolor{black}{B_4}}{3}
                        +12 \zeta_4
                        +\frac{8}{3} S_{2,1,1}
                \biggr)
\nonumber\\ &&
                +\biggl(
                        \frac{P_{47}}{162 N^4 (N+1)^4}
                        +\frac{8 P_{19}}{81 N^2 (N+1)^2} S_2
                        -\frac{64}{9} S_2^2
                        -\frac{8 \big(347 N^2+347 N+54\big) S_3}{27 N (N+1)}
\nonumber\\ &&
                        +\frac{704}{9} S_4
                        +\frac{128}{9 N (N+1)} S_{2,1}
                        -\frac{320}{9} S_{3,1}
                        -\frac{256 \big(10 N^2+10 N-3\big)}{27 N (N+1)} S_{-2,1}
                        -\frac{256}{9} S_{-2,2}
\nonumber\\ &&
                        +\frac{1024}{9} S_{-2,1,1}
                \biggr) S_1
                +\biggl(
                        \frac{P_{26}}{9 N^3 (N+1)^3}
                        +\frac{16 \big(5 N^2+5 N-4\big)}{9 N (N+1)} S_2
                        +16 S_3
                        -\frac{128}{9} S_{2,1}
\nonumber\\ &&
                        -\frac{256}{9} S_{-2,1}
                \biggr) S_1^2
                +\biggl(
                        -\frac{16 P_7}{27 N^2 (N+1)^2}
                        +\frac{128}{27} S_2
                \biggr) S_1^3
                +\biggl(
                        \frac{P_{25}}{81 N^3 (N+1)^3}
                        +\frac{400}{27} S_3
\nonumber\\ &&
                        +\frac{256}{3} S_{-2,1}
                \biggr) S_2
                -\frac{32 \big(23 N^2+23 N-3\big)}{27 N (N+1)} S_2^2
                +\frac{8 P_{20}}{81 N^2 (N+1)^2} S_3
                +\frac{512}{9} S_5
\nonumber\\ &&
                -\frac{176 \big(17 N^2+17 N+6\big)}{27 N (N+1)} S_4
                +\biggl(
                        -\frac{64 P_{12}}{81 N^3 (N+1)^3}
                        +\frac{128 P_{10}}{81 N^2 (N+1)^2} S_1
                        -\frac{1280}{27} S_2
\nonumber\\ &&
                        -\frac{128}{9 N (N+1)} S_1^2
                        +\frac{256}{27} S_1^3
                        +\frac{512}{27} S_3
                        -\frac{512}{9} S_{2,1}
                \biggr) S_{-2}
                +\biggl(
                        -\frac{128 \big(10 N^2+10 N+3\big)}{27 N (N+1)} S_1
\nonumber\\ &&
                        +\frac{64 \big(112 N^3+224 N^2+169 N+39\big)}{81 N (N+1)^2} 
                        +\frac{128}{9} S_1^2
                        +\frac{128}{9} S_2
                \biggr) S_{-3}
                +\biggl(
                        \frac{256}{9} S_1
\nonumber\\ &&
                        -\frac{128 \big(10 N^2+10 N+3\big)}{27 N (N+1)}
                \biggr) S_{-4}
                +\frac{256}{9} S_{-5}
                +\frac{16 P_5 S_{2,1}}{9 N^2 (N+1)^2}
                +\frac{256}{9} S_{2,3}
                -\frac{512}{9} S_{2,-3}
\nonumber\\ &&
                +\frac{16 \big(89 N^2+89 N+30\big)}{27 N (N+1)} S_{3,1}
                -\frac{512}{9} S_{4,1}
                -\frac{128 \big(10 N^2+10 N-3\big)}{27 N (N+1)} S_{-2,2}
\nonumber\\ &&
                +\frac{256}{9} \bigl(2  S_{-2,3}
                + 2 S_{2,1,-2}
                + S_{3,1,1}
                + 2 S_{-2,2,1} \bigr)
                +\frac{512 \big(10 N^2+10 N-3\big)}{27 N (N+1)} S_{-2,1,1}
\nonumber\\ &&
                -\frac{2048}{9} S_{-2,1,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_A C_F T_F} \Biggl[
                \frac{22 \gamma_{qq}^{(0)}}{27} \left(L_M^3 + 2 L_Q^3\right)
                +L_M^2 \biggl[
                        \frac{\gamma_{qq}^{(0)} P_1}{9 N^2 (N+1)^2}
                        -\frac{16 P_3}{3 N^2 (N+1)^2} S_1
                        -\frac{32}{3} S_3
\nonumber\\ &&                       
                        +\biggl(
                                \frac{32}{3 N (N+1)}
                                -\frac{64}{3} S_1
                        \biggr) S_{-2}
                        -\frac{32}{3} S_{-3}
                        +\frac{64}{3} S_{-2,1}
                \biggr]
                +L_Q^2 \biggl[
                        \frac{2 P_{37}}{27 N^3 (N+1)^3}
\nonumber\\ &&
                        -\frac{16 \big(194 N^2+194 N-33\big)}{27 N (N+1)} S_1
                        -\frac{176}{9} S_1^2
                        +\frac{176}{3} S_2
                        -\frac{32}{3} S_3
                        +\biggl(
                                \frac{32}{3 N (N+1)}
\nonumber\\ &&                               
                        -\frac{64}{3} S_1
                        \biggr) S_{-2}
                        -\frac{32}{3} S_{-3}
                        +\frac{64}{3} S_{-2,1}
                \biggr]
                +L_M \biggl[
                        \frac{P_{40}}{81 N^4 (N+1)^4}
                        +\biggl(
                                -\frac{8 P_{30}}{81 N^3 (N+1)^3}
\nonumber\\ &&
                                +32 S_3
                                +\frac{128}{3} S_{-2,1}
                        \biggr) S_1
                        +\frac{1792}{27} S_2
                        -\frac{16 \big(31 N^2+31 N+9\big)}{9 N (N+1)} S_3
                        +\frac{160}{3} S_4
\nonumber\\ &&
                        +\biggl(
                                \frac{32 \big(16 N^2+10 N-3\big)}{9 N^2 (N+1)^2}
                                -\frac{640}{9} S_1
                                +\frac{64}{3} S_2
                        \biggr) S_{-2}
                        +\biggl(
                                -\frac{32 \big(10 N^2+10 N+3\big)}{9 N (N+1)}
\nonumber\\ &&                              
                                +\frac{64}{3} S_1
                        \biggr) S_{-3}
                        +\frac{64}{3} S_{-4}
                        -\frac{128}{3} S_{3,1}
                        +\frac{64 \big(10 N^2+10 N-3\big)}{9 N (N+1)} S_{-2,1}
                        +\frac{64}{3} S_{-2,2}
\nonumber\\ &&
                        -\frac{256}{3} S_{-2,1,1}
                        -8 \gamma_{qq}^{(0)} \zeta_3
                \biggr]
                +L_Q \biggl[
                        -\frac{16 \big(230 N^3+460 N^2+213 N-11\big)}{9 N (N+1)^2} S_2 
\nonumber\\ &&
                        -\frac{4 P_{51}}{81 (N-1) N^4 (N+1)^4 (N+2)} 
                        +\biggl(
                                \frac{4 P_{39}}{81 N^3 (N+1)^3}
                                -\frac{32 \big(11 N^2+11 N+3\big)}{9 N (N+1)} S_2
\nonumber\\ &&                               
                                +32 S_3
                                -\frac{128}{3} S_{2,1}
                                -\frac{256}{3} S_{-2,1}
                        \biggr) S_1
                        +\biggl(
                                \frac{16 \big(194 N^2+194 N-33\big)}{27 N (N+1)}
                                +\frac{32}{3} S_2
                        \biggr) S_1^2
\nonumber\\ &&
                        +\frac{352}{27} S_1^3
                        -\frac{32}{3} S_2^2
                        +\frac{16 \big(368 N^2+368 N-9\big)}{27 N (N+1)} S_3
                        +\biggl(
                                \frac{32 P_{28}}{9 (N-1) N^2 (N+1)^2 (N+2)} 
\nonumber\\ &&
                                +\frac{64 \big(10 N^2+10 N-3\big)}{9 N (N+1)} S_1
                                +\frac{128}{3} S_1^2
                                -\frac{128}{3} S_2
                        \biggr) S_{-2}
                        -\frac{224}{3} S_4
                        -32 S_{-2}^2
\nonumber\\ &&
                        +\biggl(
                                \frac{32 \big(10 N^2+10 N+9\big)}{9 N (N+1)}
                                -\frac{128}{3} S_1
                        \biggr) S_{-3}
                        -\frac{224}{3} S_{-4}
                        -\frac{64 \big(11 N^2+11 N-3\big)}{9 N (N+1)} S_{2,1}
\nonumber\\ &&
                        -\frac{64}{3} S_{3,1}
                        -\frac{64 \big(10 N^2+10 N-3\big)}{9 N (N+1)} S_{-2,1}
                        +\frac{128}{3} S_{-3,1}
                        +64 S_{2,1,1}
                        +\frac{256}{3} S_{-2,1,1}
\nonumber\\ &&
                        +\biggl(
                                96
                                -64 S_1
                        \biggr) \zeta_3
                \biggr]
                +\frac{P_{49}}{729 N^5 (N+1)^5}
                +\frac{S_{-2,1}}{N^2 (N+1)} \frac{64}{81} \big(112 N^3+112 N^2-39 N
\nonumber\\ &&
+18\big)
                +\biggl(
                        \frac{P_{24}}{27 N^2 (N+1)^2}
                        +\frac{4 \big(593 N^2+593 N+108\big)}{27 N (N+1)} S_1
                        -16 S_1^2
                        +16 S_2
                \biggr) \zeta_3
\nonumber\\ &&
                +\gamma_{qq}^{(0)} \biggl(
                        \frac{4 \textcolor{black}{B_4}}{3}
                        -12 \zeta_4
                        -4 S_{2,1,1}
                \biggr)
                +\biggl(
                        -\frac{4 P_{46}}{729 N^4 (N+1)^4}
                        -\frac{16 (N-1)}{9 N^2 (N+1)^2} S_2
\nonumber\\ &&
                                \times \big(2 N^3-N^2-N-2\big)
                        +\frac{112}{9} S_2^2
                        +\frac{80 (2 N+1)^2 S_3}{9 N (N+1)}
                        -\frac{208}{9} S_4
                        +\frac{64}{3} S_{3,1}
                        +\frac{128}{9} S_{-2,2}
\nonumber\\ &&
                        -\frac{8 \big(9 N^2+9 N+16\big)}{9 N (N+1)} S_{2,1}
                        +\frac{128 \big(10 N^2+10 N-3\big)}{27 N (N+1)} S_{-2,1}
                        -\frac{512}{9} S_{-2,1,1}
                \biggr) S_1
\nonumber\\&&
                +\biggl(
                        \frac{4 P_{21}}{9 N^3 (N+1)^3}
                        +\frac{32}{9 N (N+1)} S_2
                        -\frac{80}{9} S_3
                        +\frac{128}{9} S_{2,1}
                        +\frac{128}{9} S_{-2,1}
                \biggr) S_1^2
                +\biggl(\frac{496}{27} S_3
\nonumber\\ &&
                        +\frac{4 P_{36}}{81 N^3 (N+1)^3}
                        -\frac{64}{3} S_{2,1}
                        -\frac{128}{3} S_{-2,1}
                \biggr) S_2
                -\frac{64}{27} S_1^3 S_2
                -\frac{4 \big(15 N^2+15 N+14\big)}{9 N (N+1)} S_2^2
\nonumber\\ &&
                -\frac{8 P_{23}}{81 N^2 (N+1)^2} S_3
                +\frac{4 \big(443 N^2+443 N+78\big)}{27 N (N+1)} S_4
                -\frac{224}{9} S_5
                +\biggl(
                        \frac{32 P_{12}}{81 N^3 (N+1)^3}
\nonumber\\ &&
                        -\frac{64 P_{10}}{81 N^2 (N+1)^2} S_1
                        +\frac{64}{9 N (N+1)} S_1^2
                        -\frac{128}{27} S_1^3
                        +\frac{640}{27} S_2
                        -\frac{256}{27} S_3
                        +\frac{256}{9} S_{2,1}
                \biggr) S_{-2}
\nonumber\\ &&
                +\biggl(
                        -\frac{32 \big(112 N^3+224 N^2+169 N+39\big)}{81 N (N+1)^2} 
                        +\frac{64 \big(10 N^2+10 N+3\big)}{27 N (N+1)} S_1
\nonumber\\ &&    
                        -\frac{64}{9} S_1^2
                        -\frac{64}{9} S_2
                \biggr) S_{-3}
                +\biggl(
                        \frac{64 \big(10 N^2+10 N+3\big)}{27 N (N+1)}
                        -\frac{128}{9} S_1
                \biggr) S_{-4}
                -\frac{128}{9} S_{-5}
\nonumber\\ &&
                -\frac{8 P_{22}}{9 N^2 (N+1)^2} S_{2,1}
                -\frac{128}{3} S_{2,3}
                +\frac{256}{9} S_{2,-3}
                -\frac{8 (13 N+4) (13 N+9)}{27 N (N+1)} S_{3,1}
                +\frac{256}{9} S_{4,1}
\nonumber\\ &&
                +\frac{64 \big(10 N^2+10 N-3\big)}{27 N (N+1)} S_{-2,2}
                -\frac{256}{9} S_{-2,3}
                -\frac{256}{9} S_{2,1,-2}
                +\frac{64}{3} S_{2,2,1}
                -\frac{256}{9} S_{3,1,1}
\nonumber\\ &&
                -\frac{256 \big(10 N^2+10 N-3\big)}{27 N (N+1)} S_{-2,1,1}
                -\frac{256}{9} S_{-2,2,1}
                +\frac{224}{9} S_{2,1,1,1}
                +\frac{1024}{9} S_{-2,1,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_F T_F^2} \Biggl[
                -\frac{8 \gamma_{qq}^{(0)}}{27}\left( 2 L_M^3 + L_Q^3\right)
                +L_Q^2 \biggl[
                        -\frac{8 P_9}{27 N^2 (N+1)^2}
                        +\frac{32}{9} S_1^2
                        -\frac{32}{3} S_2
\nonumber\\ &&
                        +\frac{16 \big(29 N^2+29 N-6\big)}{27 N (N+1)} S_1
                \biggr]
                +L_M^2 \biggl[
                        \frac{8 P_4}{27 N^2 (N+1)^2}
                        -\frac{320}{27} S_1
                        +\frac{64}{9} S_2
                \biggr]
                - L_M \frac{248 \gamma_{qq}^{(0)}}{81}
\nonumber\\ &&
                +L_Q \biggl[
                        \frac{8 P_{34}}{81 N^3 (N+1)^3}
                        +\biggl(
                                -\frac{16 P_{13}}{81 N^2 (N+1)^2}
                                +\frac{64}{9} S_2
                        \biggr) S_1
                        -\frac{16 \big(29 N^2+29 N-6\big)}{27 N (N+1)} S_1^2
\nonumber\\ &&
                        -\frac{64}{27} S_1^3
                        +\frac{16 \big(35 N^2+35 N-2\big)}{9 N (N+1)} S_2
                        -\frac{896}{27} S_3
                        +\frac{128}{9} S_{2,1}
                \biggr]
                -\frac{2 P_{45}}{729 N^4 (N+1)^4}
\nonumber\\ &&
                +\frac{12064}{729} S_1
                +\frac{64}{81} S_2
                +\frac{320}{81} S_3
                -\frac{64}{27} S_4
                -\frac{112 \gamma_{qq}^{(0)} \zeta_3}{27}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                -\frac{8 \gamma_{qq}^{(0)}}{27} \left(L_M^3 +2 L_Q^3\right)
                +L_Q^2 \biggl[
                        -\frac{16 P_9}{27 N^2 (N+1)^2}
                        +\frac{64}{9} S_1^2
                        -\frac{64}{3} S_2
\nonumber\\ &&
                        +\frac{32 \big(29 N^2+29 N-6\big)}{27 N (N+1)} S_1
                \biggr]
                +L_M \biggl[
                        \frac{4 P_{33}}{81 N^3 (N+1)^3}
                        -\frac{2176}{81} S_1
                        -\frac{320}{27} S_2
                        +\frac{64}{9} S_3
                \biggr]
\nonumber\\ &&
                +L_Q \biggl[
                        \frac{16 P_{34}}{81 N^3 (N+1)^3}
                        +\biggl(
                                -\frac{32 P_{13}}{81 N^2 (N+1)^2}
                                +\frac{128}{9} S_2
                        \biggr) S_1
                        -\frac{1792}{27} S_3
\nonumber\\ &&
                        -\frac{32 \big(29 N^2+29 N-6\big)}{27 N (N+1)} S_1^2
                        -\frac{128}{27} S_1^3
                        +\frac{32 \big(35 N^2+35 N-2\big)}{9 N (N+1)} S_2
                        +\frac{256}{9} S_{2,1}
                \biggr]
\nonumber\\ &&
                +\frac{4 P_{44}}{729 N^4 (N+1)^4}
                -\frac{24064}{729} S_1
                +\frac{128}{81} S_2
                +\frac{640}{81} S_3
                -\frac{128}{27} S_4
                +\frac{64 \gamma_{qq}^{(0)} \zeta_3}{27}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{\frac{d^{abc} d^{abc}}{N_c}} \frac{1}{2}L_Q \Biggl[
                -\frac{8 P_{42}}{(N-1) N^5 (N+1)^5 (N+2)} 
                +\frac{4 P_{43}}{(N-1) N^4 (N+1)^4 (N+2)} S_1
\nonumber\\ &&
                +\frac{4 \big(N^2+N+2\big)}{N^2 (N+1)^2} S_3
                +\biggl(
                        \frac{16 \big(N^2+N+2\big)^2}{(N-1) N^2 (N+1)^2 (N+2)} S_1
\nonumber\\ &&                    
                        +\frac{8 P_{27}}{(N-1) N^3 (N+1)^3 (N+2)} 
                \biggr) S_{-2}
                -\frac{8 \big(N^2+N+2\big)}{N^2 (N+1)^2} S_{-3}
\nonumber\\ &&
                +\frac{16 \big(N^2+N+2\big)}{N^2 (N+1)^2} S_{-2,1}
        \Biggr]
        +\hat{C}_{q,3}^{\mathrm{NS},(3)}(N_F)
\Biggr\},
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%%%texparser:LHS:testLq3NSx%%%
&& L_{q,3}^{W^+ - W^-,\mathrm{NS}}(x) = \nonumber\\ 
& &
a_s^2 \Biggl\{
        \Biggl(\frac{1}{1-x}
                \textcolor{blue}{C_F T_F} \Biggl[
                        L_M^2 \frac{8}{3}
                        +L_Q^2 \frac{8}{3}
                        +L_M \biggl[
                                \frac{80}{9}
                                +\frac{16}{3} H_0
                        \biggr]
                        +L_Q \biggl[
                                -\frac{116}{9}
                                -\frac{32}{3} H_0
                                -\frac{16}{3} H_1
                        \biggr]
\nonumber\\ &&
                        +\frac{718}{27}
                        -\frac{32}{3} \zeta_2
                        +\frac{268}{9} H_0
                        +8 H_0^2
                        +\biggl(
                                \frac{116}{9}
                                +\frac{16}{3} H_0
                        \biggr) H_1
                        +\frac{8}{3} H_1^2
                        +\frac{16}{3} H_{0,1}
                \Biggr]
        \Biggr)_+
\nonumber\\ &&
        +\delta(1-x) \Biggl(
                \textcolor{blue}{C_F T_F} \Biggl[
                        L_M^2 2
                        +L_Q^2 2
                        +L_M \frac{2}{3}
                        -L_Q \frac{38}{3}
                        +\frac{265}{9}
                \Biggr]
        \Biggr)
\nonumber\\ &&
        +\textcolor{blue}{C_F T_F} \Biggl[
                -\left( L_M^2 + L_Q^2\right) \frac{4}{3} \big(x+1\big)
                +L_M \biggl[
                        -\frac{8}{9} \big(11 x-1\big)
                        -\frac{8}{3} \big(x+1\big) H_0
                \biggr]
\nonumber\\ && 
                +L_Q \biggl[
                        \frac{8}{9} \big(14 x+5\big)
                        +\frac{16}{3} \big(x+1\big) H_0
                        +\frac{8}{3} \big(x+1\big) H_1
                \biggr]
                -\frac{4}{27} \big(218 x+47\big)
                +\frac{16}{3} \big(x+1\big) \zeta_2
\nonumber\\ &&                
                -\frac{8}{9} \big(28 x+13\big) H_0
                -4 \big(x+1\big) H_0^2
                +\biggl(
                        -\frac{8}{9} \big(14 x+5\big)
                        -\frac{8}{3} \big(x+1\big) H_0
                \biggr) H_1
\nonumber\\ && 
                -\frac{4}{3} \big(x+1\big) H_1^2
                -\frac{8}{3} \big(x+1\big) H_{0,1}
        \Biggr]
\Biggr\}
\nonumber\\ && 
+a_s^3 \Biggl\{
        \Biggl(
                \frac{1}{(1-x)^2}
                        \textcolor{blue}{C_A C_F T_F} \Biggl[
                                \frac{32}{81} \big(94 x-121\big) \zeta_2
                                -\frac{4}{81} \big(800 x-773\big) H_0^2
\nonumber\\ && 
                                +\frac{32}{9} \big(x+2\big) H_{0,1}
                        \Biggr]
                +\frac{1}{1-x} \Biggl(
                        \textcolor{blue}{C_A C_F T_F} \Biggl[
                                -L_M^3 \frac{176}{27}
                                -L_Q^3 \frac{352}{27}
                                +L_M^2 \biggl[
                                        \frac{184}{9}
                                        -\frac{32}{3} \zeta_2
\nonumber\\ && 
                                        +\frac{16}{3} H_0^2
                                \biggr]
                                +L_Q^2 \biggl[
                                        \frac{3104}{27}
                                        -\frac{32}{3} \zeta_2
                                        +\frac{704}{9} H_0
                                        +\frac{16}{3} H_0^2
                                        +\frac{352}{9} H_1
                                \biggr]
                                +L_M \biggl[
                                        \frac{1240}{81}
                                        +\biggl(
                                                -\frac{320}{9}
\nonumber\\ && 
                                                -\frac{64}{3} H_0
                                        \biggr) \zeta_2
                                        +96 \zeta_3
                                        +\frac{1792}{27} H_0
                                        +\frac{248}{9} H_0^2
                                        +\frac{32}{9} H_0^3
                                        -16 H_0^2 H_1
                                        +32 H_0 H_{0,1}
                                        -\frac{64}{3} H_{0,0,1}
                                \biggr]
\nonumber\\ && 
                                +L_Q \biggl[
                                        -\frac{30124}{81}
                                        +\biggl(
                                                192
                                                +\frac{128}{3} H_0
                                                +64 H_1
                                        \biggr) \zeta_2
                                        -\frac{256}{3} \zeta_3
                                        -\frac{14144}{27} H_0
                                        -\frac{1216}{9} H_0^2
\nonumber\\ && 
                                        -\frac{80}{9} H_0^3
                                        +\biggl(
                                                -\frac{6208}{27}
                                                -\frac{704}{9} H_0
                                                -\frac{16}{3} H_0^2
                                        \biggr) H_1
                                        +\biggl(
                                                -\frac{352}{9}
                                                +\frac{32}{3} H_0
                                        \biggr) H_1^2
                                        -64 H_0 H_{0,-1}
\nonumber\\ && 
                                        +\biggl(
                                                -\frac{704}{9}
                                                +\frac{32}{3} H_0
                                                -\frac{128}{3} H_1
                                        \biggr) H_{0,1}
                                        +128 H_{0,0,-1}
                                        -\frac{128}{3} H_{0,0,1}
                                        +64 H_{0,1,1}
                                \biggr]
                                +\frac{43228}{729}
\nonumber\\ &&
                                -\frac{32}{3} \textcolor{black}{B_4}
                                +\biggl(
                                        -\frac{496}{27} H_0
                                        -\frac{112}{9} H_0^2
                                        +\biggl(
                                                8
                                                -\frac{160}{9} H_0
                                        \biggr) H_1
                                        -\frac{128}{9} H_1^2
                                        +\frac{32}{9} H_{0,1}
                                \biggr) \zeta_2
\nonumber\\ &&
                                +\biggl(
                                        -\frac{1196}{27}
                                        +\frac{160}{9} H_0
                                        -\frac{32}{9} H_1
                                \biggr) \zeta_3
                                +\frac{296}{3} \zeta_4
                                +\frac{3256}{81} H_0
                                +\frac{496}{81} H_0^3
                                +\frac{16}{27} H_0^4
\nonumber\\ &&
                                +\biggl(
                                        -\frac{32}{3} \big(x-2\big)
                                        -\frac{32}{9} H_0
                                        -\frac{160}{9} H_0^2
                                        -\frac{112}{27} H_0^3
                                \biggr) H_1
                                +\frac{8}{9} H_0^2 H_1^2
                                -\frac{64}{27} H_0 H_1^3
\nonumber\\ &&
                                +\biggl(
                                        \frac{368}{9} H_0
                                        +\frac{16}{3} H_0^2
                                        +\biggl(
                                                -8
                                                -\frac{128}{9} H_0
                                        \biggr) H_1
                                        +\frac{128}{9} H_1^2
                                \biggr) H_{0,1}
                                -\frac{32}{9} H_{0,1}^2
                                +\biggl(
                                        -\frac{1072}{27}
\nonumber\\ &&
                                        +\frac{32}{9} H_0
                                        +\frac{320}{9} H_1
                                \biggr) H_{0,0,1}
                                +\biggl(
                                        24
                                        +\frac{160}{9} H_0
                                        -32 H_1
                                \biggr) H_{0,1,1}
                                -\frac{224}{9} \left(
                                        H_{0,0,1,1}
                                        -H_{0,1,1,1}
                                \right)
                        \Biggr]
\nonumber\\ &&
                        +\textcolor{blue}{C_F^2 T_F} \Biggl[
                                L_Q^3 \biggl[
                                        16
                                        -\frac{32}{3} H_0
                                        -\frac{64}{3} H_1
                                \biggr]
                                +L_M^2 L_Q \biggl[
                                        16
                                        -\frac{32}{3} H_0
                                        -\frac{64}{3} H_1
                                \biggr]
                                +L_Q^2 \biggl[
                                        -\frac{334}{3}
\nonumber\\ &&
                                        -\frac{256}{3} \zeta_2
                                        +\frac{32}{9} H_0
                                        +\frac{80}{3} H_0^2
                                        +\biggl(
                                                \frac{856}{9}
                                                +\frac{320}{3} H_0
                                        \biggr) H_1
                                        +48 H_1^2
                                \biggr]
                                +L_M^2 \biggl[
                                        -22
                                        -\frac{64}{3} \zeta_2
\nonumber\\ &&
                                        -16 H_0
                                        +\frac{16}{3} H_0^2
                                        +\biggl(
                                                8
                                                +\frac{128}{3} H_0
                                        \biggr) H_1
                                        +16 H_1^2
                                \biggr]
                                +L_M L_Q \biggl[
                                        \frac{88}{3}
                                        +\frac{64}{3} \zeta_2
                                        -\frac{176}{9} H_0
\nonumber\\ &&
                                        -\frac{32}{3} H_0^2
                                        +\biggl(
                                                -\frac{640}{9}
                                                -\frac{64}{3} H_0
                                        \biggr) H_1
                                \biggr]
                                +L_M \biggl[
                                        -\frac{206}{3}
                                        +\biggl(
                                                -\frac{784}{9}
                                                -\frac{128}{3} H_0
                                                -\frac{64}{3} H_1
                                        \biggr) \zeta_2
\nonumber\\ &&
                                        -64 \zeta_3
                                        -\frac{112}{3} H_0
                                        +\frac{88}{9} H_0^2
                                        +\frac{64}{9} H_0^3
                                        +\biggl(
                                                \frac{152}{3}
                                                +\frac{1424}{9} H_0
                                                +\frac{160}{3} H_0^2
                                        \biggr) H_1
                                        +\biggl(
                                                \frac{160}{3}
\nonumber\\ &&
                                                +\frac{32}{3} H_0
                                        \biggr) H_1^2
                                        -\frac{64}{3} H_0 H_{0,1}
                                \biggr]
                                +L_Q \biggl[
                                        \frac{2360}{9}
                                        +\biggl(
                                                \frac{2608}{9}
                                                +\frac{832}{3} H_0
                                                +\frac{448}{3} H_1
                                        \biggr) \zeta_2
                                        +320 \zeta_3
\nonumber\\ &&
                                        +\frac{4508}{27} H_0
                                        -\frac{160}{3} H_0^2
                                        -\frac{224}{9} H_0^3
                                        +\biggl(
                                                -\frac{4556}{27}
                                                -\frac{3680}{9} H_0
                                                -128 H_0^2
                                        \biggr) H_1
                                        +\biggl(
                                                -\frac{512}{3}
\nonumber\\ &&
                                                -128 H_0
                                        \biggr) H_1^2
                                        -\frac{320}{9} H_1^3
                                        +128 H_0 H_{0,-1}
                                        +\biggl(
                                                48
                                                -\frac{64}{3} H_0
                                                +\frac{64}{3} H_1
                                        \biggr) H_{0,1}
                                        -256 H_{0,0,-1}
\nonumber\\ &&
                                        -64 H_{0,1,1}
                                \biggr]
                                -\frac{14197}{54}
                                +\frac{64}{3} \textcolor{black}{B_4}
                                +\biggl(
                                        -\frac{2488}{27}
                                        -\frac{1192}{27} H_0
                                        -\frac{80}{9} H_0^2
                                        +\biggl(
                                                -\frac{160}{9}
                                                +\frac{32}{3} H_0
                                        \biggr) H_1
\nonumber\\ &&
                                        +\frac{128}{9} H_1^2
                                        -\frac{32}{9} H_{0,1}
                                \biggr) \zeta_2
                                +\biggl(
                                        \frac{3088}{27}
                                        -\frac{128}{9} H_0
                                        +\frac{160}{9} H_1
                                \biggr) \zeta_3
                                -\frac{664}{9} \zeta_4
                                -\frac{3262}{27} H_0
\nonumber\\ &&
                                +\frac{196}{27} H_0^2
                                +\frac{380}{81} H_0^3
                                +\frac{4}{3} H_0^4
                                +\biggl(
                                        \frac{302}{9}
                                        +\frac{13624}{81} H_0
                                        +\frac{1628}{27} H_0^2
                                        +\frac{304}{27} H_0^3
                                \biggr) H_1
\nonumber\\ &&
                                +\biggl(
                                        \frac{448}{9}
                                        +\frac{80}{9} H_0
                                        -\frac{8}{9} H_0^2
                                \biggr) H_1^2
                                +\frac{128}{27} H_0 H_1^3
                                +\biggl(
                                        \frac{112}{9}
                                        -\frac{1304}{27} H_0
                                        -\frac{32}{3} H_0^2
                                        +\frac{160}{9} H_0 H_1
\nonumber\\ &&
                                        -\frac{128}{9} H_1^2
                                \biggr) H_{0,1}
                                -\frac{16}{9} H_{0,1}^2
                                +\biggl(
                                        \frac{1184}{27}
                                        +\frac{128}{9} H_0
                                        -\frac{256}{9} H_1
                                \biggr) H_{0,0,1}
                                +\biggl(
                                        -16
                                        -\frac{32}{3} H_0
\nonumber\\ &&
                                        +\frac{64}{3} H_1
                                \biggr) H_{0,1,1}
                                -\frac{128}{9} H_{0,0,0,1}
                                +\frac{64}{3} H_{0,0,1,1}
                        \Biggr]
                        +\textcolor{blue}{C_F T_F^2} \Biggl[
                                L_M^3 \frac{128}{27}
                                +L_Q^3 \frac{64}{27}
                                +L_M^2 \biggl[
                                        \frac{320}{27}
\nonumber\\ &&
                                        +\frac{64}{9} H_0
                                \biggr]
                                +L_Q^2 \biggl[
                                        -\frac{464}{27}
                                        -\frac{128}{9} H_0
                                        -\frac{64}{9} H_1
                                \biggr]
                                +L_M \frac{1984}{81}
                                +L_Q \biggl[
                                        \frac{3760}{81}
                                        -\frac{256}{9} \zeta_2
\nonumber\\ &&
                                        +\frac{2144}{27} H_0
                                        +\frac{64}{3} H_0^2
                                        +\biggl(
                                                \frac{928}{27}
                                                +\frac{128}{9} H_0
                                        \biggr) H_1
                                        +\frac{64}{9} H_1^2
                                        +\frac{128}{9} H_{0,1}
                                \biggr]
                                -\frac{12064}{729}
                                +\frac{896}{27} \zeta_3
\nonumber\\ &&
                                +\frac{64}{81} H_0
                                -\frac{160}{81} H_0^2
                                -\frac{32}{81} H_0^3
                        \Biggr]
                        +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                                L_M^3 \frac{64}{27}
                                +L_Q^3 \frac{128}{27}
                                +L_Q^2 \biggl[
                                        -\frac{928}{27}
                                        -\frac{256}{9} H_0
\nonumber\\ &&
                                        -\frac{128}{9} H_1
                                \biggr]
                                +L_M \biggl[
                                        \frac{2176}{81}
                                        -\frac{320}{27} H_0
                                        -\frac{32}{9} H_0^2
                                \biggr]
                                +L_Q \biggl[
                                        \frac{7520}{81}
                                        -\frac{512}{9} \zeta_2
                                        +\frac{4288}{27} H_0
\nonumber\\ &&
                                        +\frac{128}{3} H_0^2
                                        +\biggl(
                                                \frac{1856}{27}
                                                +\frac{256}{9} H_0
                                        \biggr) H_1
                                        +\frac{128}{9} H_1^2
                                        +\frac{256}{9} H_{0,1}
                                \biggr]
                                +\frac{24064}{729}
                                -\frac{512}{27} \zeta_3
                                +\frac{128}{81} H_0
\nonumber\\ &&
                                -\frac{320}{81} H_0^2
                                -\frac{64}{81} H_0^3
                        \Biggr]
                \Biggr)
        \Biggr)_+
        +\delta(1-x) \Biggl(
                \textcolor{blue}{C_A C_F T_F} \Biggl[
                        -L_M^3 \frac{44}{9}
                        -L_Q^3 \frac{88}{9}
                        +L_M^2 \biggl[
                                \frac{34}{3}
                                -\frac{16}{3} \zeta_3
                        \biggr]
\nonumber\\ &&
                        +L_Q^2 \biggl[
                                \frac{938}{9}
                                -\frac{16}{3} \zeta_3
                        \biggr]
                        +L_M \biggl[
                                -\frac{1595}{27}
                                +\frac{272}{9} \zeta_3
                                +\frac{68}{3} \zeta_4
                        \biggr]
                        +L_Q \biggl[
                                -\frac{11032}{27}
                                -\frac{32}{3} \zeta_2
\nonumber\\ &&
                                +\frac{1024}{9} \zeta_3
                                -\frac{196}{3} \zeta_4
                        \biggr]
                        +\frac{2647}{243}
                        -8 \textcolor{black}{B_4}
                        -\frac{10045}{81} \zeta_3
                        -\frac{16}{9} \zeta_2 \zeta_3
                        +\frac{2624}{27} \zeta_4
                        -\frac{176}{9} \zeta_5
                \Biggr]
\nonumber\\ &&
                +\textcolor{blue}{C_F^2 T_F} \Biggl[
                        6 L_Q \left(L_Q^2 
                        +L_M^2\right)
                        +L_M^2 \biggl[
                                -10
                                +\frac{32}{3} \zeta_3
                        \biggr]
                        +L_Q^2 \biggl[
                                -48
                                +\frac{32}{3} \zeta_3
                        \biggr]
                        + 2 L_M L_Q 
\nonumber\\ &&
                        +L_M \biggl[
                                -5
                                -\frac{112}{9} \zeta_3
                                -\frac{136}{3} \zeta_4
                        \biggr]
                        +L_Q \biggl[
                                \frac{368}{3}
                                +\frac{64}{3} \zeta_2
                                -\frac{1616}{9} \zeta_3
                                +\frac{392}{3} \zeta_4
                        \biggr]
                        -\frac{2039}{18}
\nonumber\\ &&
                        +16 \textcolor{black}{B_4}
                        +\frac{13682}{81} \zeta_3
                        +\frac{32}{9} \zeta_2 \zeta_3
                        -\frac{3304}{27} \zeta_4
                        +\frac{352}{9} \zeta_5
                \Biggr]
                +\textcolor{blue}{C_F T_F^2} \Biggl[
                        L_M^3 \frac{32}{9}
                        +L_Q^3 \frac{16}{9}
                        +L_M^2 \frac{8}{9}
\nonumber\\ &&
                        -L_Q^2 \frac{152}{9}
                        +L_M \frac{496}{27}
                        +L_Q \frac{1624}{27}
                        -\frac{3658}{243}
                        +\frac{224}{9} \zeta_3
                \Biggr]
                +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                        L_M^3 \frac{16}{9}
                        +L_Q^3 \frac{32}{9}
\nonumber\\ &&
                        -L_Q^2 \frac{304}{9}
                        +L_M \frac{700}{27}
                        +L_Q \frac{3248}{27}
                        +\frac{4732}{243}
                        -\frac{128}{9} \zeta_3
                \Biggr]
        \Biggr)
        +\textcolor{blue}{C_A C_F T_F} \Biggl[
                L_M^3 \frac{88}{27} \big(x+1\big)
\nonumber\\ &&
                +L_Q^3 \frac{176}{27} \big(x+1\big)
                +L_M^2 \biggl[
                        -\frac{4}{9} \big(83 x-37\big)
                        +\frac{32}{3} \frac{x}{x+1} \zeta_2
                        +\frac{32}{3} \big(x+1\big) H_0
\nonumber\\ &&
                        -\frac{32}{3} \frac{x^2+1}{x+1} H_{-1} H_0
                        -\frac{16}{3} \frac{x}{x+1} H_0^2
                        +\frac{32}{3} \frac{x^2+1}{x+1} H_{0,-1}
                \biggr]
                +L_Q^2 \biggl[
                        -\frac{4}{27} \big(865 x+109\big)
\nonumber\\ &&
                        +\frac{32}{3} \frac{x}{x+1} \zeta_2
                        -\frac{256}{9} \big(x+1\big) H_0
                        -\frac{32}{3} \frac{x^2+1}{x+1} H_{-1} H_0
                        -\frac{16}{3} \frac{x}{x+1} H_0^2
                        -\frac{176}{9} \big(x+1\big) H_1
\nonumber\\ &&
                        +\frac{32}{3} \frac{x^2+1}{x+1} H_{0,-1}
                \biggr]
                +L_M \biggl[
                        -\frac{4}{81} \big(4577 x-4267\big)
                        +\biggl(
                                \frac{16}{9} \frac{3 x^2+14 x-9}{x+1}
\nonumber\\ &&
                                -\frac{64}{3} \frac{x^2+1}{x+1} H_{-1}
                                +\frac{16}{3} \frac{3 x^2+4 x+3}{x+1} H_0
                        \biggr) \zeta_2
                        -32 \frac{x^2+3 x+1}{x+1} \zeta_3
                        -\frac{16}{27} \big(29 x-109\big) H_0
\nonumber\\ &&
                        +\frac{4}{9} \frac{19 x^2+4 x+25}{x+1} H_0^2
                        -\frac{32}{9} \frac{x}{x+1} H_0^3
                        +\biggl(
                                \frac{32}{3} \big(x-1\big)
                                +8 \big(x+1\big) H_0^2
                        \biggr) H_1
\nonumber\\ && 
                        +\frac{128}{9} \frac{4 x^2+3 x+4}{x+1} H_{0,-1}
                        +\biggl(
                                -\frac{16}{3} \big(x+1\big)
                                -16 \big(x+1\big) H_0
                        \biggr) H_{0,1}
\nonumber\\ &&                
                        +\biggl(
                                -\frac{128}{9} \frac{4 x^2+3 x+4}{x+1} H_0
                                -\frac{16}{3} \frac{x^2+1}{x+1} H_0^2
                                +\frac{64}{3} \frac{x^2+1}{x+1} H_{0,1}
                        \biggr) H_{-1}
                        -\frac{64}{3} \frac{x^2+1}{x+1} H_{0,-1,1}
\nonumber\\ && 
                        +\frac{32}{3} \frac{x^2+1}{x+1} H_{0,0,-1}
                        +\frac{64}{3} \frac{x}{x+1} H_{0,0,1}
                        -\frac{64}{3} \frac{x^2+1}{x+1} H_{0,1,-1}
                \biggr]
                +L_Q \biggl[
                        \frac{4}{81} \big(12329 x-577\big)
\nonumber\\ && 
                        +\biggl(
                                \frac{16}{9} \frac{12 x^3-23 x^2-72 x-17}{x+1}
                                -\frac{32}{3} \frac{\big(x-1\big)^2}{x+1} H_{-1}
                                -\frac{16}{3} \frac{3 x^2+8 x+3}{x+1} H_0
\nonumber\\ && 
                                -\frac{64}{3} \big(x+2\big) H_1
                        \biggr) \zeta_2
                        +\frac{64}{3} \frac{3 x^2+3 x+2}{x+1} \zeta_3
                        +\biggl(
                                \frac{64}{27} \frac{181 x^2+239 x+49}{x+1}
\nonumber\\ &&
                                +\frac{32}{9} \frac{6 x^4+25 x^3+18 x^2+25 x+6}{\big(x+1\big) x} H_{-1}
                                 -\frac{32}{3} \frac{\big(x-1\big)^2}{x+1} H_{-1}^2
                        \biggr) H_0
\nonumber\\ &&                               
                        +\biggl(
                                -\frac{8}{9} \frac{12 x^3-21 x^2-77 x-24}{x+1}
                                +\frac{16}{3} \frac{5 x^2-2 x+5}{x+1} H_{-1}
                        \biggr) H_0^2
                        +\frac{80}{9} \frac{x}{x+1} H_0^3
\nonumber\\ &&
                        +\biggl(
                                \frac{8}{27} \big(703 x+253\big)
                                +\frac{352}{9} \big(x+1\big) H_0
                                -\frac{8}{3} \big(x-3\big) H_0^2
                        \biggr) H_1
                        +\biggl(
                                \frac{176}{9} \big(x+1\big)
\nonumber\\ &&
                                -\frac{16}{3} \big(x+1\big) H_0
                        \biggr) H_1^2
                        +\biggl(
                                -\frac{32}{9} \frac{6 x^4+25 x^3+18 x^2+25 x+6}{\big(x+1\big) x}
                                +\frac{64}{3} \frac{\big(x-1\big)^2}{x+1} H_{-1}
\nonumber\\ &&
                                +\frac{64}{3} \frac{3 x+1}{x+1} H_0
                        \biggr) H_{0,-1}
                        +\biggl(
                                \frac{208}{9} \big(x+1\big)
                                +\frac{16}{3} \big(x-3\big) H_0
                                +\frac{64}{3} \big(x+1\big) H_1
                        \biggr) H_{0,1}
\nonumber\\ &&
                        -\frac{64}{3} \frac{\big(x-1\big)^2}{x+1} H_{0,-1,-1}
                        -\frac{32}{3} \frac{5 x^2+10 x+9}{x+1} H_{0,0,-1}
                        +\frac{32}{3} \big(x+3\big) H_{0,0,1}
\nonumber\\ &&                       
                        -32 \big(x+1\big) H_{0,1,1}
                \biggr]
                -\frac{2}{729} \big(108295 x-86681\big)
                +\frac{16}{3} \big(x+1\big) \textcolor{black}{B_4}
\nonumber\\ &&
                +\biggl(
                        \frac{16}{81} \frac{174 x^2+209 x-189}{x+1}
                        -\frac{32}{27} \frac{29 x^2+18 x+29}{x+1} H_{-1}
                        -\frac{32}{9} \frac{x^2+1}{x+1} H_{-1}^2
\nonumber\\ &&
                        +\biggl(
                                \frac{8}{27} \frac{63 x^2+29 x+6}{x+1}
                                -\frac{32}{9} \frac{x^2+1}{x+1} H_{-1}
                        \biggr) H_0
                        +\frac{8}{9} \frac{3 x^2+8 x+9}{x+1} H_0^2
\nonumber\\ &&
                        +\biggl(
                                -\frac{8}{9} \big(3 x+14\big)
                                +\frac{80}{9} \big(x+1\big) H_0
                        \biggr) H_1
                        +\frac{64}{9} \big(x+1\big) H_1^2
                        -\frac{16}{9} \big(7 x+1\big) H_{0,1}
                \biggr) \zeta_2
\nonumber\\ &&
                +\biggl(
                        \frac{2}{27} \frac{497 x^2+1102 x+1085}{x+1}
                        +\frac{128}{9} \frac{x^2+1}{x+1} H_{-1}
                        +\frac{32}{9} \frac{6 x^2+4 x-3}{x+1} H_0
\nonumber\\ &&
                        +\frac{16}{9} \big(x+1\big) H_1
                \biggr) \zeta_3
                -\frac{8}{3} \frac{36 x^2+51 x+22}{x+1} \zeta_4
                +\biggl(
                        -\frac{4}{81} \big(995 x-2807\big)
\nonumber\\ &&
                        -\frac{32}{81} \frac{199 x^2+174 x+199}{x+1} H_{-1}
                        +\frac{32}{9} \big(x+1\big) H_{-1}^2
                        -\frac{64}{27} \frac{x^2+1}{x+1} H_{-1}^3
                \biggr) H_0
\nonumber\\ &&
                +\biggl(
                        \frac{4}{81} \frac{253 x^2+391 x+586}{x+1}
                        -\frac{16}{27} \frac{19 x^2+18 x+19}{x+1} H_{-1}
                        +\frac{16}{9} \frac{x^2+1}{x+1} H_{-1}^2
                \biggr) H_0^2
\nonumber\\ &&
                +\biggl(
                        \frac{8}{81} \frac{22 x^2+7 x+25}{x+1}
                        -\frac{32}{27} \frac{x^2+1}{x+1} H_{-1}
                \biggr) H_0^3
                -\frac{16}{27} \frac{x}{x+1} H_0^4
                +\biggl(
                        -\frac{8}{27} \big(65 x+7\big)
\nonumber\\ &&
                        +\frac{8}{9} \big(9 x+4\big) H_0
                        +\frac{8}{9} \big(14 x+3\big) H_0^2
                        +\frac{56}{27} \big(x+1\big) H_0^3
                \biggr) H_1
                +\biggl(
                        -\frac{4}{9} \big(43 x-46\big)
\nonumber\\ &&
                        -\frac{8}{9} \big(2 x+5\big) H_0
                        -\frac{4}{9} \big(x+1\big) H_0^2
                \biggr) H_1^2
                +\frac{32}{27} \big(x+1\big) H_0 H_1^3
                +\biggl(
                        -\frac{64}{9} \big(x+1\big) H_{-1}
\nonumber\\ &&
                        +\frac{32}{81} \frac{199 x^2+174 x+199}{x+1}
                        +\frac{64}{9} \frac{x^2+1}{x+1} H_{-1}^2
                \biggr) H_{0,-1}
                +\biggl(
                        -\frac{8}{27} \big(143 x+2\big)
\nonumber\\ &&
                        +\frac{256}{27} \frac{4 x^2+3 x+4}{x+1} H_{-1}
                        -\frac{16}{9} \big(13 x+6\big) H_0
                        -\frac{8}{3} \big(x+1\big) H_0^2
                        +\biggl(
                                \frac{8}{9} \big(11 x+20\big)
\nonumber\\ &&
                                +\frac{64}{9} \big(x+1\big) H_0
                        \biggr) H_1
                        -\frac{64}{9} \big(x+1\big) H_1^2
                \biggr) H_{0,1}
                +\frac{16}{9} \big(7 x+1\big) H_{0,1}^2
                +\biggl(
                        \frac{64}{9} \big(x+1\big)
\nonumber\\ &&
                        -\frac{128}{9} \frac{x^2+1}{x+1} H_{-1}
                \biggr) H_{0,-1,-1}
                -\frac{256}{27} \frac{4 x^2+3 x+4}{x+1} H_{0,-1,1}
                +\biggl(
                        \frac{32}{27} \frac{19 x^2+18 x+19}{x+1}
\nonumber\\ &&                       
                        -\frac{64}{9} \frac{x^2+1}{x+1} H_{-1}
                \biggr) H_{0,0,-1}
                +\biggl(
                        \frac{8}{27} \frac{9 x^2+101 x+12}{x+1}
                        +\frac{64}{9} \frac{x^2+1}{x+1} H_{-1}
                        -\frac{16}{9} \big(7 x+1\big) H_0
\nonumber\\ &&
                        -\frac{160}{9} \big(x+1\big) H_1
                \biggr) H_{0,0,1}
                -\frac{256}{27} \frac{4 x^2+3 x+4}{x+1} H_{0,1,-1}
                +\biggl(
                        16 \big(x+1\big) H_1
                        -\frac{16}{9} \big(x+7\big)
\nonumber\\ &&
                        -\frac{128}{9} \frac{x^2+1}{x+1} H_{-1}
                        -\frac{16}{9} \big(11 x+5\big) H_0
                \biggr) H_{0,1,1}
                +\frac{128}{9} \frac{x^2+1}{x+1} \bigl(
                        H_{0,-1,-1,-1}
                        +H_{0,-1,1,1}
\nonumber\\ &&
                        +\frac{1}{2} \bigl(
                                H_{0,0,-1,-1}
                                -H_{0,0,-1,1}
                                +H_{0,0,0,-1}
                                -H_{0,0,1,-1}
                        \bigr)
                        +H_{0,1,-1,1}
                        +H_{0,1,1,-1} 
                \bigr)
\nonumber\\ &&
                +\frac{64}{9} \frac{5 x^2+6 x-1}{x+1} H_{0,0,0,1}
                -\frac{16}{9} \frac{x^2-2 x-11}{x+1} H_{0,0,1,1}
                -\frac{112}{9} \big(x+1\big) H_{0,1,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_F^2 T_F} \Biggl[
                L_Q^3 \biggl[
                        -\frac{8}{3} \big(x+5\big)
                        +8 \big(x+1\big) H_0
                        +\frac{32}{3} \big(x+1\big) H_1
                \biggr]
                +L_M^2 L_Q \biggl[
                        -\frac{8}{3} \big(x+5\big)
\nonumber\\ && 
                        +8 \big(x+1\big) H_0
                        +\frac{32}{3} \big(x+1\big) H_1
                \biggr]
                +L_M^2 \biggl[
                        28 \big(2 x-1\big)
                        +\frac{8}{3} \frac{9 x^2+10 x+9}{x+1} \zeta_2
\nonumber\\ &&                       
                        +\biggl(
                                -\frac{8}{3} \big(11 x+5\big)
                                +\frac{64}{3} \frac{x^2+1}{x+1} H_{-1}
                        \biggr) H_0
                        -\frac{4}{3} \frac{9 x^2+10 x+9}{x+1} H_0^2
                        +\biggl(
                                -\frac{16}{3} \big(2 x+1\big)
\nonumber\\ &&
                                -\frac{64}{3} \big(x+1\big) H_0
                        \biggr) H_1
                        -8 \big(x+1\big) H_1^2
                        -\frac{64}{3} \frac{x^2+1}{x+1} H_{0,-1}
                        -\frac{8}{3} \big(x+1\big) H_{0,1}
                \biggr]
\nonumber\\ &&
                +L_Q^2 \biggl[
                        \frac{4}{9} \big(161 x+130\big)
                        +\frac{8}{3} \frac{23 x^2+38 x+23}{x+1} \zeta_2
                        +\biggl(
                                \frac{64}{3} \frac{x^2+1}{x+1} H_{-1}
                                -\frac{16}{3} \big(15 x+4\big)
                        \biggr) H_0
\nonumber\\ &&
                        -\frac{4}{3} \frac{21 x^2+34 x+21}{x+1} H_0^2
                        +\biggl(
                                -\frac{16}{9} \big(50 x+17\big)
                                -\frac{160}{3} \big(x+1\big) H_0
                        \biggr) H_1
                        -24 \big(x+1\big) H_1^2
\nonumber\\ &&
                        -\frac{64}{3} \frac{x^2+1}{x+1} H_{0,-1}
                        -8 \big(x+1\big) H_{0,1}
                \biggr]
                +L_M L_Q \biggl[
                        \frac{4}{9} \big(19 x-85\big)
                        -\frac{32}{3} \big(x+1\big) \zeta_2
\nonumber\\ &&                        
                        +\frac{8}{3} \big(13 x+1\big) H_0
                        +8 \big(x+1\big) H_0^2
                        +\biggl(
                                \frac{128}{9} \big(4 x+1\big)
                                +\frac{32}{3} \big(x+1\big) H_0
                        \biggr) H_1
                \biggr]
\nonumber\\ &&
                +L_M \biggl[
                        \frac{4}{3} \big(178 x-125\big)
                        +\biggl(
                                \frac{8}{9} \frac{117 x^2+118 x+81}{x+1}
                                +\frac{128}{3} \frac{x^2+1}{x+1} H_{-1}
\nonumber\\ &&
                                +\frac{16}{3} \frac{\big(x+3\big) \big(3 x+1\big)}{x+1} H_0
                                +\frac{32}{3} \big(x+1\big) H_1
                        \biggr) \zeta_2
                        -\frac{4}{9} \frac{195 x^2+238 x+123}{x+1} H_0^2
\nonumber\\ &&
                        +\frac{16}{3} \frac{x^2+14 x+1}{x+1} \zeta_3
                        -\frac{4}{9} \big(337 x+235\big) H_0
                        -\frac{32}{9} \frac{3 x^2+4 x+3}{x+1} H_0^3
                        +\biggl(
                                -\frac{4}{9} \big(287 x-113\big)
\nonumber\\ &&
                                -\frac{224}{9} \big(5 x+2\big) H_0
                                -\frac{80}{3} \big(x+1\big) H_0^2
                        \biggr) H_1
                        -\biggl(
                                \frac{16}{3} \big(7 x+3\big)
                                +\frac{16}{3} \big(x+1\big) H_0
                        \biggr) H_1^2
\nonumber\\ &&                                
                        -\frac{256}{9} \frac{4 x^2+3 x+4}{x+1} H_{0,-1}
                        +\biggl(
                                \frac{184}{9} \big(x+1\big)
                                +\frac{32}{3} \big(x+1\big) H_0
                        \biggr) H_{0,1}
\nonumber\\ && 
                        +\biggl(
                                \frac{256}{9} \frac{4 x^2+3 x+4}{x+1} H_0
                                +\frac{32}{3} \frac{x^2+1}{x+1} H_0^2
                                -\frac{128}{3} \frac{x^2+1}{x+1} H_{0,1}
                        \biggr) H_{-1}
\nonumber\\ &&
                        +\frac{64}{3} \frac{x^2+1}{x+1} \left(
                                2 H_{0,-1,1}
                                -H_{0,0,-1}
                                +2 H_{0,1,-1}
                        \right)
                        +\frac{16}{3} \frac{3 x^2-2 x+3}{x+1} H_{0,0,1}
                \biggr]
\nonumber\\ &&
                +L_Q \biggl[
                        -\frac{8}{27} \big(557 x+652\big)
                        +\biggl(
                                -\frac{16}{9} \frac{24 x^3+245 x^2+318 x+137}{x+1}
                                +\frac{64}{3} \frac{\big(x-1\big)^2}{x+1} H_{-1}
\nonumber\\ &&
                                -\frac{16}{3} \frac{35 x^2+66 x+35}{x+1} H_0
                                -\frac{32}{3} \big(9 x+5\big) H_1
                        \biggr) \zeta_2
                        -\frac{32}{3} \frac{21 x^2+30 x+17}{x+1} \zeta_3
\nonumber\\ &&
                        +\biggl(
                                \frac{8}{9} \frac{115 x^2+99 x+32}{x+1}
                                -\frac{64}{9} \frac{6 x^4+25 x^3+18 x^2+25 x+6}{\big(x+1\big) x} H_{-1}
\nonumber\\ &&
                                +\frac{64}{3} \frac{\big(x-1\big)^2}{x+1} H_{-1}^2
                        \biggr) H_0
                        +\biggl(
                                \frac{4}{9} \frac{48 x^3+519 x^2+706 x+315}{x+1}
                                -\frac{32}{3} \frac{5 x^2-2 x+5}{x+1} H_{-1}
                        \biggr) H_0^2
\nonumber\\ &&
                        +\frac{32}{9} \frac{9 x^2+13 x+9}{x+1} H_0^3
                        +\biggl(
                                \frac{8}{27} \big(908 x-19\big)
                                +\frac{16}{9} \big(169 x+97\big) H_0
                                +\frac{32}{3} \big(7 x+5\big) H_0^2
                        \biggr) H_1
\nonumber\\ &&
                        +\biggl(
                                \frac{32}{3} \big(13 x+6\big)
                                +64 \big(x+1\big) H_0
                        \biggr) H_1^2
                        +\frac{160}{9} \big(x+1\big) H_1^3
                        +\biggl(
                                -\frac{128}{3} \frac{\big(x-1\big)^2}{x+1} H_{-1}
\nonumber\\ &&
                                +\frac{64}{9} \frac{6 x^4+25 x^3+18 x^2+25 x+6}{\big(x+1\big) x}
                                -\frac{128}{3} \frac{3 x+1}{x+1} H_0
                        \biggr) H_{0,-1}
                        +\biggl(
                                \frac{64}{9} \big(13 x+1\big)
\nonumber\\ &&
                                +\frac{16}{3} \big(x+9\big) H_0
                                -\frac{32}{3} \big(x+1\big) H_1
                        \biggr) H_{0,1}
                        +\frac{128}{3} \frac{\big(x-1\big)^2}{x+1} H_{0,-1,-1}
                        +\frac{16}{3} \big(5 x-3\big) H_{0,0,1}
\nonumber\\ &&
                        +48 \big(x+1\big) H_{0,1,1}
                        +\frac{64}{3} \frac{5 x^2+10 x+9}{x+1} H_{0,0,-1}
                \biggr]
                +\frac{1}{27} \big(12332 x-4905\big)
                -\frac{32}{3} \big(x+1\big) \textcolor{black}{B_4}
\nonumber\\ &&
                +\biggl(
                        \frac{4}{81} \frac{1619 x^2+1338 x+1511}{x+1}
                        +\frac{64}{27} \frac{29 x^2+18 x+29}{x+1} H_{-1}
                        +\frac{64}{9} \frac{x^2+1}{x+1} H_{-1}^2
\nonumber\\ &&
                        +\biggl(
                                \frac{4}{27} \frac{147 x^2+298 x-9}{x+1}
                                +\frac{64}{9} \frac{x^2+1}{x+1} H_{-1}
                        \biggr) H_0
                        +\frac{4}{9} \frac{\big(x+5\big) \big(5 x+1\big)}{x+1} H_0^2
\nonumber\\ &&                        
                        +\biggl(
                                \frac{16}{9} \big(x+9\big)
                                -\frac{16}{3} \big(x+1\big) H_0
                        \biggr) H_1
                        -\frac{64}{9} \big(x+1\big) H_1^2
                        +\frac{16}{9} \big(x+1\big) H_{0,1}
                \biggr) \zeta_2
\nonumber\\ &&
                +\biggl(
                        -\frac{8}{27} \frac{235 x^2+404 x+409}{x+1}
                        -\frac{256}{9} \frac{x^2+1}{x+1} H_{-1}
                        +\frac{8}{9} \frac{15 x^2+22 x+15}{x+1} H_0
\nonumber\\ &&
                        -\frac{80}{9} \big(x+1\big) H_1
                \biggr) \zeta_3
                +\frac{4}{9} \frac{131 x^2+178 x+131}{x+1} \zeta_4
                +\biggl(
                        \frac{1}{81} \big(-10999 x-8399\big)
\nonumber\\ &&
                        +\frac{64}{81} \frac{199 x^2+174 x+199}{x+1} H_{-1}
                        -\frac{64}{9} \big(x+1\big) H_{-1}^2
                        +\frac{128}{27} \frac{x^2+1}{x+1} H_{-1}^3
                \biggr) H_0
\nonumber\\ &&
                +\biggl(
                        -\frac{2}{81} \frac{4179 x^2+5255 x+2868}{x+1}
                        +\frac{32}{27} \frac{19 x^2+18 x+19}{x+1} H_{-1}
                        -\frac{32}{9} \frac{x^2+1}{x+1} H_{-1}^2
                \biggr) H_0^2
\nonumber\\ &&
                +\biggl(
                        -\frac{10}{81} \frac{177 x^2+218 x+105}{x+1}
                        +\frac{64}{27} \frac{x^2+1}{x+1} H_{-1}
                \biggr) H_0^3
                -\frac{1}{27} \frac{51 x^2+70 x+51}{x+1} H_0^4
\nonumber\\ &&
                +\biggl(
                        \frac{1}{27} \big(-3457 x+1951\big)
                        -\frac{16}{81} \big(593 x+335\big) H_0
                        -\frac{8}{27} \big(146 x+71\big) H_0^2
\nonumber\\ &&
                        -\frac{152}{27} \big(x+1\big) H_0^3
                \biggr) H_1
                +\biggl(
                        -\frac{8}{9} \big(3 x+55\big)
                        -\frac{8}{9} \big(9 x+1\big) H_0
                        +\frac{4}{9} \big(x+1\big) H_0^2
                \biggr) H_1^2
\nonumber\\ &&
                -\frac{64}{27} \big(x+1\big) H_0 H_1^3
                +\biggl(
                        -\frac{64}{81} \frac{199 x^2+174 x+199}{x+1}
                        +\frac{128}{9} \big(x+1\big) H_{-1}
\nonumber\\ &&
                        -\frac{128}{9} \frac{x^2+1}{x+1} H_{-1}^2
                \biggr) H_{0,-1}
                +\biggl(
                        \frac{4}{27} \big(251 x+407\big)
                        -\frac{512}{27} \frac{4 x^2+3 x+4}{x+1} H_{-1}
\nonumber\\ &&
                        +\frac{16}{27} \big(10 x+43\big) H_0
                        +\frac{16}{3} \big(x+1\big) H_0^2
                        +\biggl(
                                \frac{64}{9} \big(x-1\big)
                                -\frac{80}{9} \big(x+1\big) H_0
                        \biggr) H_1
\nonumber\\ &&
                        +\frac{64}{9} \big(x+1\big) H_1^2
                \biggr) H_{0,1}
                +\frac{8}{9} \big(x+1\big) H_{0,1}^2
                +\biggl(
                        \frac{256}{9} \frac{x^2+1}{x+1} H_{-1}
                        -\frac{128}{9} \big(x+1\big)
                \biggr) H_{0,-1,-1}
\nonumber\\ &&
                +\frac{512}{27} \frac{4 x^2+3 x+4}{x+1} H_{0,-1,1}
                +\biggl(
                        -\frac{64}{27} \frac{19 x^2+18 x+19}{x+1}
\nonumber\\ && 
                        +\frac{128}{9} \frac{x^2+1}{x+1} H_{-1}
                \biggr) H_{0,0,-1}
                +\biggl(
                        \frac{4}{27} \frac{357 x^2+130 x+93}{x+1}
                        -\frac{128}{9} \frac{x^2+1}{x+1} H_{-1}
\nonumber\\ &&
                        -\frac{64}{9} \big(x+1\big) H_0
                        +\frac{128}{9} \big(x+1\big) H_1
                \biggr) H_{0,0,1}
                +\frac{512}{27} \frac{4 x^2+3 x+4}{x+1} H_{0,1,-1}
\nonumber\\ &&
                +\biggl(
                        -\frac{32}{9} \big(13 x+1\big)
                        +\frac{256}{9} \frac{x^2+1}{x+1} H_{-1}
                        +\frac{16}{3} \big(x+1\big) H_0
                        -\frac{32}{3} \big(x+1\big) H_1
                \biggr) H_{0,1,1}
\nonumber\\ && 
                +\frac{128}{9} \frac{x^2+1}{x+1} \bigl(
                        -2 H_{0,-1,-1,-1}
                        -2 H_{0,-1,1,1}
                        -H_{0,0,-1,-1}
                        +H_{0,0,-1,1}
                        -H_{0,0,0,-1}
\nonumber\\ &&
                        +H_{0,0,1,-1}
                        -2 H_{0,1,-1,1}
                        -2 H_{0,1,1,-1}
                \bigr)
                +\frac{8}{9} \frac{21 x^2+10 x+21}{x+1} H_{0,0,0,1}
\nonumber\\ && 
                -\frac{32}{9} \frac{7 x^2+6 x+7}{x+1} H_{0,0,1,1}
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{C_F T_F^2} \Biggl[
                -(2 L_M^3 + L_Q^3) \frac{32}{27} \big(x+1\big)
                +L_M^2 \biggl[
                        -\frac{32}{27} \big(11 x-1\big)
                        -\frac{32}{9} \big(x+1\big) H_0
                \biggr]
\nonumber\\ && 
                +L_Q^2 \biggl[
                        \frac{32}{27} \big(14 x+5\big)
                        +\frac{64}{9} \big(x+1\big) H_0
                        +\frac{32}{9} \big(x+1\big) H_1
                \biggr]
                -L_M \frac{992}{81} \big(x+1\big)
\nonumber\\ &&
                +L_Q \biggl[
                        -\frac{32}{81} \big(187 x+16\big)
                        +\frac{128}{9} \big(x+1\big) \zeta_2
                        -\frac{64}{27} \big(28 x+13\big) H_0
                        -\frac{32}{3} \big(x+1\big) H_0^2
\nonumber\\ &&
                        +\biggl(
                                -\frac{64}{27} \big(14 x+5\big)
                                -\frac{64}{9} \big(x+1\big) H_0
                        \biggr) H_1
                        -\frac{32}{9} \big(x+1\big) H_1^2
                        -\frac{64}{9} \big(x+1\big) H_{0,1}
                \biggr]
\nonumber\\ &&
                +\frac{16}{729} \big(431 x+323\big)
                -\frac{448}{27} \big(x+1\big) \zeta_3
                +\frac{64}{81} \big(6 x-7\big) H_0
                +\frac{16}{81} \big(11 x-1\big) H_0^2
\nonumber\\ &&
                +\frac{16}{81} \big(x+1\big) H_0^3
        \Biggr]
        +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                -(L_M^3 + 2 L_Q^3) \frac{32}{27} \big(x+1\big)
                +L_Q^2 \biggl[
                        \frac{64}{27} \big(14 x+5\big)
\nonumber\\ &&
                        +\frac{128}{9} \big(x+1\big) H_0
                        +\frac{64}{9} \big(x+1\big) H_1
                \biggr]
                +L_M \biggl[
                        \frac{32}{81} \big(5 x-73\big)
                        +\frac{32}{27} \big(11 x-1\big) H_0
\nonumber\\ &&
                        +\frac{16}{9} \big(x+1\big) H_0^2
                \biggr]
                +L_Q \biggl[
                        -\frac{64}{81} \big(187 x+16\big)
                        +\frac{256}{9} \big(x+1\big) \zeta_2
                        -\frac{128}{27} \big(28 x+13\big) H_0
\nonumber\\ &&
                        -\frac{64}{3} \big(x+1\big) H_0^2
                        +\biggl(
                                -\frac{128}{27} \big(14 x+5\big)
                                -\frac{128}{9} \big(x+1\big) H_0
                        \biggr) H_1
                        -\frac{64}{9} \big(x+1\big) H_1^2
\nonumber\\ &&
                        -\frac{128}{9} \big(x+1\big) H_{0,1}
                \biggr]
                -\frac{64}{729} \big(161 x+215\big)
                +\frac{256}{27} \big(x+1\big) \zeta_3
                +\frac{128}{81} \big(6 x-7\big) H_0
\nonumber\\ &&
                +\frac{32}{81} \big(11 x-1\big) H_0^2
                +\frac{32}{81} \big(x+1\big) H_0^3
        \Biggr]
\nonumber\\ &&
        +\textcolor{blue}{\frac{d^{abc} d^{abc}}{N_c}} \frac{1}{2} L_Q \biggl[
                -\frac{800}{3} \big(x-1\big)
                +\biggl(
                        -\frac{4}{3} \big(41 x+67\big)
                        -8 \frac{\big(x+1\big) \big(4 x^2-x+4\big)}{x} H_{-1}
\nonumber\\ &&
                        +\frac{4}{3} \big(32 x^2+27 x+3\big) H_0
                        -4 \big(3 x+5\big) H_0^2
                        +\frac{8}{3} \frac{\big(x-1\big) \big(4 x^2+7 x+4\big)}{x} H_1
\nonumber\\ &&
                        -16 \big(x-1\big) H_{0,-1}
                        -16 \big(x+1\big) H_{0,1}
                \biggr) \zeta_2
                +\biggl(
                        \frac{32}{3} \big(5 x^2+3\big)
                        -32 H_0
                \biggr) \zeta_3
                +10 \big(5 x+3\big) \zeta_4
\nonumber\\ &&
                +\biggl(
                        \frac{4}{3} \big(9 x+100\big)
                        -\frac{104}{3} \big(x+1\big) H_{-1}
                        -\frac{8}{3} \frac{\big(x+1\big) \big(4 x^2-7 x+4\big)}{x}H_{-1}^2
                \biggr) H_0
\nonumber\\ &&
                +\biggl(
                        \frac{2}{3} \big(29 x+38\big)
                        +\frac{4}{3} \frac{\big(x+1\big) \big(8 x^2-5 x+8\big)}{x} H_{-1}
                \biggr) H_0^2
                -\frac{4}{9} \big(8 x^2+3\big) H_0^3
\nonumber\\ && 
                +\frac{2}{3} H_0^4
                +\biggl(
                        -\frac{364}{3} \big(x-1\big)
                        +6 \big(x-1\big) H_0^2
                \biggr) H_1
                +\biggl(
                        \frac{104}{3} \big(x+1\big)
                        -\frac{32}{3} \frac{3 x^2+2}{x} H_0
\nonumber\\ &&
                        +8 \big(x-1\big) H_0^2
                        +\frac{16}{3} \frac{\big(x+1\big) \big(4 x^2-7 x+4\big)}{x} H_{-1}
                \biggr) H_{0,-1}
                +16 \big(x-1\big) H_{0,-1}^2
\nonumber\\ &&
                +\biggl(
                        \frac{164}{3} \big(x+1\big)
                        +\frac{32}{3} \frac{\big(x+1\big) \big(2 x^2+x+2\big)}{x} H_{-1}
                        -12 \big(x-1\big) H_0
\nonumber\\ &&
                        -4 \big(x+1\big) H_0^2
                \biggr) H_{0,1}
                +\biggl(
                        -\frac{16}{3} \frac{\big(x+1\big) \big(4 x^2-7 x+4\big)}{x}
                        -32 \big(x-1\big) H_0
                \biggr) H_{0,-1,-1}
\nonumber\\ &&
                +\biggl(
                        -\frac{8}{3} \frac{8 x^3-21 x^2+3 x-8}{x}
                        -16 \big(x-1\big) H_0
                \biggr) H_{0,0,-1}
\nonumber\\ &&
                -\frac{32}{3} \frac{\big(x+1\big) \big(2 x^2+x+2\big)}{x} H_{0,-1,1}
                +\biggl(
                        -\frac{8}{3} \big(8 x^2+9 x+3\big)
                        +16 \big(x+1\big) H_0
                \biggr) H_{0,0,1}
\nonumber\\ &&
                -\frac{32}{3} \frac{\big(x+1\big) \big(2 x^2+x+2\big)}{x} H_{0,1,-1}
        \biggr]
        +\hat{C}_{q,3}^{\mathrm{NS},(3)}(N_F)
\Biggr\}
\end{eqnarray}
